Bespoke Solvers for Generative Flow Models

Diffusion or flow-based models are powerful generative paradigms that are notoriously hard to sample as samples are defined as solutions to high-dimensional Ordinary or Stochastic Differential Equations (ODEs/SDEs) which require a large Number of Function Evaluations (NFE) to approximate well. Existing methods to alleviate the costly sampling process include model distillation and designing dedicated ODE solvers. However, distillation is costly to train and sometimes can deteriorate quality, while dedicated solvers still require relatively large NFE to produce high quality samples. In this paper we introduce "Bespoke solvers", a novel framework for constructing custom ODE solvers tailored to the ODE of a given pre-trained flow model. Our approach optimizes an order consistent and parameter-efficient solver (e.g., with 80 learnable parameters), is trained for roughly 1% of the GPU time required for training the pre-trained model, and significantly improves approximation and generation quality compared to dedicated solvers. For example, a Bespoke solver for a CIFAR10 model produces samples with Fr\'echet Inception Distance (FID) of 2.73 with 10 NFE, and gets to 1% of the Ground Truth (GT) FID (2.59) for this model with only 20 NFE. On the more challenging ImageNet-64$\times$64, Bespoke samples at 2.2 FID with 10 NFE, and gets within 2% of GT FID (1.71) with 20 NFE.

==> (inline-0) <==
\begin{tabular}{@{\hspace{5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}}
    GT & NFE=20 & NFE=10 & NFE=8 & GT & NFE=20 & NFE=10 & NFE=8 \\
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3283_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3283_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3283_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3283_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3283_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3283_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3283_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9699_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9699_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9699_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9699_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9699_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9699_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9699_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6755_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6755_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6755_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6755_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6755_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6755_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6755_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9309_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9309_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9309_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9309_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9309_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9309_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_9309_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_4923_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_4923_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_4923_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_4923_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_4923_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_4923_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_4923_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_5225_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_5225_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_5225_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_5225_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_5225_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_5225_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_5225_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3333_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3333_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3333_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3333_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3333_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3333_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_3333_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1125_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1125_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1125_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1125_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1125_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1125_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1125_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1979_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1979_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1979_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1979_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1979_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1979_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_1979_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6410_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6410_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6410_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6410_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6410_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6410_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/afhq_a/fm_ot_seed_6410_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \end{tabular}
\begin{tabular}{@{\hspace{5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}}
    GT & NFE=20 & NFE=10 & NFE=8 & GT & NFE=20 & NFE=10 & NFE=8 \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3305_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3305_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3305_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3305_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3305_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3305_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3305_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5815_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5815_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5815_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5815_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5815_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5815_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5815_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7732_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7732_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7732_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7732_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7732_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7732_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7732_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5260_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5260_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5260_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5260_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5260_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5260_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_5260_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9808_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9808_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9808_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9808_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9808_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9808_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9808_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_6597_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_6597_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_6597_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_6597_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_6597_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_6597_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_6597_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4413_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4413_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4413_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4413_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4413_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4413_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4413_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8137_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8137_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8137_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8137_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8137_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8137_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8137_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9983_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9983_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9983_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9983_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9983_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9983_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_9983_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_1519_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_1519_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_1519_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_1519_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_1519_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_1519_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_1519_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \end{tabular}
\begin{tabular}{@{\hspace{5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}}
GT & NFE=20 & NFE=10 & NFE=8 & GT & NFE=20 & NFE=10 & NFE=8 \\
\cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8622_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8622_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8622_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8622_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8622_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8622_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8622_nfe_8_bes.png} 
   \end{tabular}
   &
\cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7036_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7036_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7036_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7036_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7036_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7036_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7036_nfe_8_bes.png} 
   \end{tabular}
   &
     \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
         \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
         \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
     \end{tabular}
\\
\cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7746_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7746_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7746_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7746_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7746_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7746_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_7746_nfe_8_bes.png} 
   \end{tabular}
   &
\cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8578_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8578_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8578_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8578_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8578_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8578_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_8578_nfe_8_bes.png} 
   \end{tabular}
   &
     \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
         \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
         \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
     \end{tabular}
\\
\cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4331_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4331_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4331_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4331_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4331_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4331_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_4331_nfe_8_bes.png} 
   \end{tabular}
   &
\cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_252_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_252_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_252_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_252_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_252_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_252_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_252_nfe_8_bes.png} 
   \end{tabular}
   &
     \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
         \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
         \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
     \end{tabular}
\\
\cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3530_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3530_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3530_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3530_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3530_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3530_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3530_nfe_8_bes.png} 
   \end{tabular}
   &
\cincludegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3674_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3674_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3674_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3674_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3674_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3674_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet128_a/fm_ot_seed_3674_nfe_8_bes.png} 
   \end{tabular}
   &
     \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
         \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
         \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
     \end{tabular}
\end{tabular}
\begin{tabular}{@{\hspace{5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}}
    GT & NFE=20 & NFE=10 & NFE=8 & GT & NFE=20 & NFE=10 & NFE=8 \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_8768_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_8768_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_8768_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_8768_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_8768_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_8768_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_8768_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6463_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6463_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6463_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6463_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6463_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6463_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6463_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6611_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6611_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6611_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6611_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6611_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6611_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6611_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9349_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9349_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9349_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9349_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9349_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9349_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9349_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7096_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7096_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7096_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7096_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7096_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7096_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7096_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_5051_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_5051_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_5051_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_5051_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_5051_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_5051_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_5051_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7424_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7424_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7424_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7424_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7424_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7424_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_7424_nfe_8_bes.png} 
   \end{tabular}
   &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6552_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6552_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6552_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6552_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6552_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6552_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6552_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_2687_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_2687_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_2687_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_2687_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_2687_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_2687_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_2687_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_4069_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_4069_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_4069_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_4069_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_4069_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_4069_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_4069_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6553_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6553_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6553_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6553_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6553_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6553_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_6553_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9891_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9891_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9891_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9891_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9891_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9891_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_ot_seed_9891_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \end{tabular}
\begin{tabular}{@{\hspace{5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}}
    GT & NFE=20 & NFE=10 & NFE=8 & GT & NFE=20 & NFE=10 & NFE=8 \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_8768_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_8768_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_8768_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_8768_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_8768_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_8768_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_8768_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6463_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6463_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6463_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6463_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6463_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6463_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6463_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6611_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6611_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6611_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6611_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6611_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6611_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6611_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9349_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9349_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9349_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9349_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9349_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9349_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9349_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7096_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7096_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7096_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7096_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7096_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7096_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7096_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_5051_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_5051_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_5051_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_5051_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_5051_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_5051_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_5051_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7424_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7424_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7424_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7424_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7424_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7424_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_7424_nfe_8_bes.png} 
   \end{tabular}
   &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6552_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6552_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6552_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6552_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6552_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6552_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6552_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_2687_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_2687_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_2687_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_2687_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_2687_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_2687_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_2687_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_4069_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_4069_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_4069_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_4069_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_4069_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_4069_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_4069_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6553_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6553_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6553_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6553_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6553_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6553_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_6553_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9891_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9891_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9891_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9891_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9891_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9891_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/fm_nyu_seed_9891_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \end{tabular}
\begin{tabular}{@{\hspace{5pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}}
    GT & NFE=20 & NFE=10 & NFE=8 & GT & NFE=20 & NFE=10 & NFE=8 \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_8768_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_8768_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_8768_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_8768_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_8768_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_8768_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_8768_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6463_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6463_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6463_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6463_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6463_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6463_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6463_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6611_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6611_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6611_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6611_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6611_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6611_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6611_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9349_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9349_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9349_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9349_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9349_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9349_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9349_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7096_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7096_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7096_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7096_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7096_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7096_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7096_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_5051_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_5051_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_5051_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_5051_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_5051_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_5051_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_5051_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7424_gt.png} &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7424_nfe_20_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7424_nfe_20_bes.png} 
   \end{tabular}
   &
   \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7424_nfe_10_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7424_nfe_10_bes.png} 
   \end{tabular}
   &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7424_nfe_8_midpoint.png} \\
       \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_7424_nfe_8_bes.png} 
   \end{tabular}
   &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6552_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6552_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6552_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6552_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6552_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6552_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6552_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_2687_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_2687_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_2687_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_2687_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_2687_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_2687_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_2687_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_4069_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_4069_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_4069_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_4069_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_4069_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_4069_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_4069_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \\
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6553_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6553_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6553_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6553_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6553_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6553_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_6553_nfe_8_bes.png} 
       \end{tabular}
       &
    \cincludegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9891_gt.png} &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9891_nfe_20_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9891_nfe_20_bes.png} 
       \end{tabular}
       &
       \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9891_nfe_10_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9891_nfe_10_bes.png} 
       \end{tabular}
       &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9891_nfe_8_midpoint.png} \\
           \includegraphics[width=0.119 \textwidth]{figures/imagenet64_a/noise_dif_seed_9891_nfe_8_bes.png} 
       \end{tabular}
       &
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
             \raisebox{-1.0\height}{\rotatebox[origin=c]{90}{RK2}} \\
             \raisebox{-1.6\height}{\rotatebox[origin=c]{90}{RK2-BES}}
         \end{tabular}
    \end{tabular}
\begin{tabular}{@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}} 
{\scriptsize GT} & {\scriptsize NFE=20} & {\scriptsize NFE=10} & {\scriptsize NFE=8} & {\scriptsize GT} & {\scriptsize NFE=20} & {\scriptsize NFE=10} & {\scriptsize NFE=8} & {\scriptsize GT} & {\scriptsize NFE=20} & {\scriptsize NFE=10} & {\scriptsize NFE=8} \\ 
\rotatebox[origin=c]{90}{\scriptsize $\eps$-VP}
\cincludegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_5664_gt.png} & 
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/eps_20/img_5664.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_5664_nfe_20_bes.png}
    \end{tabular}
    &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/eps_10/img_5664.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_5664_nfe_10_bes.png}
    \end{tabular}
    &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/eps_8/img_5664.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_5664_nfe_8_bes.png}
    \end{tabular}
    &
\cincludegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_6300_gt.png} & 
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/eps_20/img_6300.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_6300_nfe_20_bes.png}
    \end{tabular}
    &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/eps_10/img_6300.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_6300_nfe_10_bes.png}
    \end{tabular}
    &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/eps_8/img_6300.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_6300_nfe_8_bes.png}
    \end{tabular}
    &
\cincludegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_9842_gt.png} & 
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/eps_20/img_9842.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_9842_nfe_20_bes.png}
    \end{tabular}
    &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/eps_10/img_9842.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_9842_nfe_10_bes.png}
    \end{tabular}
    &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/eps_8/img_9842.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/noise_dif_seed_9842_nfe_8_bes.png}
    \end{tabular}
    &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \raisebox{-0.5\height}{\rotatebox[origin=c]{90}{\scriptsize DPM-2}} \\
        \raisebox{-1.35\height}{\rotatebox[origin=c]{90}{\scriptsize RK2-BES}}
    \end{tabular}
\\ \midrule
\rotatebox[origin=c]{90}{\scriptsize FM/$v$-CS} \cincludegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_5664_gt.png} & 
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/v_20/img_5664.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_5664_nfe_20_bes.png}
    \end{tabular}
    &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/v_10/img_5664.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_5664_nfe_10_bes.png}
    \end{tabular}
    &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/v_8/img_5664.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_5664_nfe_8_bes.png}
    \end{tabular}
    &
\cincludegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_6300_gt.png} & 
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/v_20/img_6300.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_6300_nfe_20_bes.png}
    \end{tabular}
    &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/v_10/img_6300.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_6300_nfe_10_bes.png}
    \end{tabular}
    &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/v_8/img_6300.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_6300_nfe_8_bes.png}
    \end{tabular}
    &
\cincludegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_9842_gt.png} & 
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/v_20/img_9842.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_9842_nfe_20_bes.png}
    \end{tabular}
    &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/v_10/img_9842.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_9842_nfe_10_bes.png}
    \end{tabular}
    &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_dpm2/v_8/img_9842.png} \\
        \includegraphics[width=0.077 \textwidth]{figures/imagenet64_main/fm_nyu_seed_9842_nfe_8_bes.png}
    \end{tabular}
    &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
        \raisebox{-0.5\height}{\rotatebox[origin=c]{90}{\scriptsize DPM-2}} \\
        \raisebox{-1.35\height}{\rotatebox[origin=c]{90}{\scriptsize RK2-BES}}
    \end{tabular}
